Single-Stage Object Detection from Top-View Grid Maps on Custom Sensor Setups

We present our approach to unsupervised domain adaptation for single-stage object detectors on top-view grid maps in automated driving scenarios. Our goal is to train a robust object detector on grid maps generated from custom sensor data and setups. We first introduce a single-stage object detector for grid maps based on RetinaNet. We then extend our model by image- and instance-level domain classifiers at different feature pyramid levels which are trained in an adversarial manner. This allows us to train robust object detectors for unlabeled domains. We evaluate our approach quantitatively on the nuScenes and KITTI benchmarks and present qualitative domain adaptation results for unlabeled measurements recorded by our experimental vehicle. Our results demonstrate that object detection accuracy for unlabeled domains can be improved by applying our domain adaptation strategy.

==> figures/network.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'network.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43196005)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{network.pdf}}%
    \put(0.11860175,0.08364544){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{network.pdf}}%
    \put(0.11860175,0.15855181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{network.pdf}}%
    \put(0.11860175,0.30836454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{network.pdf}}%
    \put(0.11860175,0.23345818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{network.pdf}}%
    \put(0.11860175,0.15855181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{network.pdf}}%
    \put(0.32833958,0.08364544){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{network.pdf}}%
    \put(0.32833958,0.30836454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{network.pdf}}%
    \put(0.32833958,0.23345818){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{network.pdf}}%
    \put(0.32833958,0.15855181){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{network.pdf}}%
    \put(0.50470117,0.16931421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image-Level\end{tabular}}}}%
    \put(0.4811011,0.1491809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Domain Adaptation\end{tabular}}}}%
    \put(0.50470117,0.09440784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image-Level\end{tabular}}}}%
    \put(0.4811011,0.07427453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Domain Adaptation\end{tabular}}}}%
    \put(0.12763667,0.41435185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Feature Pyramid Network\end{tabular}}}}%
    \put(0.06016242,0.36422981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Modified ResNet50\end{tabular}}}}%
    \put(0.78514162,0.41306115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detection Head\end{tabular}}}}%
    \put(0.75514857,0.35617478){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.78011738,0.35617478){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.80508617,0.35617478){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.83005496,0.35617478){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.91744572,0.35617478){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.91744569,0.26254182){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.83005493,0.26254183){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.80508614,0.26254182){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.78011736,0.26254183){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.75514857,0.26254183){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.79260175,0.04156804){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.84253933,0.04156804){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Conv\end{tabular}}}}}%
    \put(0.82617433,0.1374183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Instance-Level\end{tabular}}}}%
    \put(0.81006489,0.11865483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Domain Adaptation\end{tabular}}}}%
    \put(0.7426642,0.04167021){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}GRL\end{tabular}}}}}%
    \put(0.90612765,0.04757435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Domain\end{tabular}}}}%
    \put(0.88248532,0.02881089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Prediction Map\end{tabular}}}}%
    \put(0.87434713,0.18242947){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Concat\end{tabular}}}}%
    \put(0.95728339,0.35148994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cls\end{tabular}}}}%
    \put(0.95651615,0.25806297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}loc\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{network.pdf}}%
    \put(0.50470117,0.31912694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image-Level\end{tabular}}}}%
    \put(0.4811011,0.29899364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Domain Adaptation\end{tabular}}}}%
    \put(0.50470117,0.24422057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Image-Level\end{tabular}}}}%
    \put(0.4811011,0.22408727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Domain Adaptation\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/title.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'title.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.46404453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75898017)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{title.pdf}}%
    \put(0.10168045,0.61465976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14724665\unitlength}\raggedright Training\end{minipage}}}%
    \put(0.12268859,0.49463853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Object detector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{title.pdf}}%
    \put(0.6196388,0.70170676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unlabeled target\end{tabular}}}}%
    \put(0.67815319,0.65679117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}domain\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{title.pdf}}%
    \put(0.12397898,0.70170676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Labeled source\end{tabular}}}}%
    \put(0.18249337,0.65679117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}domain\end{tabular}}}}%
    \put(0.61022305,0.61465976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14724665\unitlength}\raggedright Training\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{title.pdf}}%
    \put(0.64175245,0.47412332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}object detector\end{tabular}}}}%
    \put(0.62256388,0.51209568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Domain-adaptive\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{title.pdf}}%
    \put(0.24521274,0.43130534){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.27512683\unitlength}\raggedright Inference on\\ target domain\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{title.pdf}}%
    \put(0.7542897,0.43130534){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.27512683\unitlength}\raggedright Inference on\\ target domain\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{title.pdf}}%
  \end{picture}%
\endgroup%

